The Complexity of All-switches Strategy Improvement

Strategy improvement is a widely-used and well-studied class of algorithms for solving graph-based infinite games. These algorithms are parameterized by a switching rule, and one of the most natural rules is "all switches" which switches as many edges as possible in each iteration. Continuing a recent line of work, we study all-switches strategy improvement from the perspective of computational complexity. We consider two natural decision problems, both of which have as input a game $G$, a starting strategy $s$, and an edge $e$. The problems are: 1.) The edge switch problem, namely, is the edge $e$ ever switched by all-switches strategy improvement when it is started from $s$ on game $G$? 2.) The optimal strategy problem, namely, is the edge $e$ used in the final strategy that is found by strategy improvement when it is started from $s$ on game $G$? We show $\mathtt{PSPACE}$-completeness of the edge switch problem and optimal strategy problem for the following settings: Parity games with the discrete strategy improvement algorithm of V\"oge and Jurdzi\'nski; mean-payoff games with the gain-bias algorithm [14,37]; and discounted-payoff games and simple stochastic games with their standard strategy improvement algorithms. We also show $\mathtt{PSPACE}$-completeness of an analogous problem to edge switch for the bottom-antipodal algorithm for finding the sink of an Acyclic Unique Sink Orientation on a cube.

==> overview_figures/circuit.tex <==
% fill white since these will be used in the foreground
\tikzset{box/.style={font=\sffamily,draw, thick, minimum height=1.8cm,minimum width=2cm}}
\tikzset{main/.style={box,fill=gray!10}} %,label={below:{\text{Circuit} 1}}}}
\tikzstyle{component}=[fill=white, font=\sffamily,draw, thick, minimum size=0cm,align=center]

\begin{tikzpicture}[
	decoration={markings,mark=at position 0.6 with {\arrow{triangle 60}}},
	path/.style={thick},
	clip=false
	%path/.style={ultra thick,>=stealth,postaction=decorate}
	%every node/.style={
]

% BOXES IN THE BACKGROUND
\begin{pgfonlayer}{background}
\node[main, xshift=-2cm, yshift=0cm, align=center, text width=1cm] (input1) {${\text{Input}}_1^0$};
\node[main, xshift=2cm, yshift=0cm, align=center, text width=1cm] (input2) {${\text{Input}}_2^0$};
\node[main, xshift=-2cm, yshift=3cm, align=center, text width=1cm] (gate3) {${\text{Gate}}_3^0$ (NOT)};
\node[main, xshift=2cm, yshift=3cm, align=center, text width=1cm] (gate4) {${\text{Gate}}_4^0$ (OR)};
\node[main, xshift=-2cm, yshift=6cm, align=center, text width=1cm] (gate5) {${\text{Gate}}_5^0$ (OR)};
\node[main, xshift=2cm, yshift=6cm, align=center, text width=1cm] (gate6) {${\text{Gate}}_6^0$ (NOT)};
\node[main, xshift=-2cm, yshift=9cm, align=center, text width=1cm] (input7) {${\text{Input}}_1^1$};
\node[main, xshift=2cm, yshift=9cm, align=center, text width=1cm] (input8) {${\text{Input}}_2^1$};
\end{pgfonlayer}{background}

% circuit 
\node[component,dashed, xshift=-1cm,yshift=0.5cm]  (r-dashed1) at (input1.west) {$r^0$};
\node[component,dashed, xshift=-1cm,yshift=-0.5cm]  (s-dashed1) at (input1.west) {$s^0$};
%\node[component,dashed, xshift=0.5cm,yshift=-1cm]  (s1-dashed1) at (input1.south) {$s^1$};
%\node[component,dashed, xshift=-0.5cm,yshift=-1cm]  (r1-dashed1) at (input1.south) {$r^1$};
\node[component,dashed, xshift=1cm,yshift=0.5cm]  (r-dashed2)  at (input2.east) {$r^0$};
\node[component,dashed, xshift=1cm,yshift=-0.5cm]  (s-dashed2)  at (input2.east) {$s^0$};
\node[component,dashed, xshift=-1cm,yshift=0.5cm]  (s1-dashed2)  at (input2.west) {$s^1$};
\node[component,dashed, xshift=-1cm,yshift=-0.5cm]  (r1-dashed2)  at (input2.west) {$r^1$};
\node[component,dashed, xshift=-1cm,yshift=0.5cm]  (r-dashed3) at (gate3.west) {$r^0$};
\node[component,dashed, xshift=-1cm,yshift=-0.5cm]  (s-dashed3) at (gate3.west) {$s^0$};
\node[component,dashed, xshift=1cm,yshift=0.5cm]  (r-dashed4)  at (gate4.east) {$r^0$};
\node[component,dashed, xshift=1cm,yshift=-0.5cm]  (s-dashed4)  at (gate4.east) {$s^0$};
\node[component,dashed, xshift=-1cm,yshift=0.5cm]  (r-dashed5)  at (gate5.west) {$r^0$};
\node[component,dashed, xshift=-1cm,yshift=-0.5cm]  (s-dashed5)  at (gate5.west) {$s^0$};
\node[component,dashed, xshift=1cm,yshift=0.5cm]  (r-dashed6)  at (gate6.east) {$r^0$};
\node[component,dashed, xshift=1cm,yshift=-0.5cm]  (s-dashed6)  at (gate6.east) {$s^0$};
\node[component,dashed, xshift=-1cm,yshift=0.5cm]  (r-dashed7)  at (input7.west) {$r^1$};
\node[component,dashed, xshift=-1cm,yshift=-0.5cm]  (s-dashed7)  at (input7.west) {$s^1$};
\node[component,dashed, xshift=1cm,yshift=0.5cm]  (r-dashed8)  at (input8.east) {$r^1$};
\node[component,dashed, xshift=1cm,yshift=-0.5cm]  (s-dashed8)  at (input8.east) {$s^1$};
\node[component,dashed, xshift=-1cm,yshift=0.5cm]  (r0-dashed8)  at (input8.west) {$r^0$};
\node[component,dashed, xshift=-1cm,yshift=-0.5cm]  (s0-dashed8)  at (input8.west) {$s^0$};

% gate outputs
\node[component,xshift=0cm,yshift=0cm]  (o1) at (input1.north) {$o_1^0$};
\node[component,xshift=0cm,yshift=0cm]  (o2) at (input2.north) {$o_2^0$};
\node[component,xshift=0cm,yshift=0cm]  (o3) at (gate3.north) {$o_3^0$};
\node[component,xshift=0cm,yshift=0cm]  (o4) at (gate4.north) {$o_4^0$};
\node[component,xshift=0cm,yshift=0cm]  (o5) at (gate5.north) {$o_5^0$};
\node[component,xshift=0cm,yshift=0cm]  (o6) at (gate6.north) {$o_6^0$};
\node[component,xshift=0cm,yshift=0cm]  (o7) at (input7.north) {$o_1^1$};
\node[component,xshift=0cm,yshift=0cm]  (o8) at (input8.north) {$o_2^1$};

% depth labels
\node[xshift=-3cm] () at (input1.west) {Depth $0$};
\node[xshift=-3cm] () at (gate3.west) {Depth $1$};
\node[xshift=-3cm] () at (gate5.west) {Depth $2$};

% EDGES
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% level 1 to inputs
\draw[path,->] (gate3.south) -- (o1);
\draw[path,->] (gate4.south) -- (o1);
\draw[path,->] (gate4.south) -- (o2);

% level 2 to level 1
\draw[path,->] (gate5.south) -- (o3);
\draw[path,->] (gate5.south) -- (o4);
\draw[path,->] (gate6.south) -- (o4);

% inputs 1 to outputs 0
\draw[path,->] (input7.south) -- (o5);
\draw[path,->] (input8.south) -- (o6);

% gates to s and r
\draw[path,->] (input1.west) -- (r-dashed1);
\draw[path,->] (input1.west) -- (s-dashed1);
\draw[path,->] (input1.east) -- (r1-dashed2);
\draw[path,->] (input1.east) -- (s1-dashed2);
\draw[path,->] (input2.east) -- (r-dashed2);
\draw[path,->] (input2.east) -- (s-dashed2);
\draw[path,->] (input2.west) -- (r1-dashed2);
\draw[path,->] (input2.west) -- (s1-dashed2);
\draw[path,->] (gate3.west) -- (r-dashed3);
\draw[path,->] (gate3.west) -- (s-dashed3);
\draw[path,->] (gate4.east) -- (r-dashed4);
\draw[path,->] (gate4.east) -- (s-dashed4);
\draw[path,->] (gate5.west) -- (r-dashed5);
\draw[path,->] (gate5.west) -- (s-dashed5);
\draw[path,->] (gate6.east) -- (r-dashed6);
\draw[path,->] (gate6.east) -- (s-dashed6);
\draw[path,->] (input7.west) -- (r-dashed7);
\draw[path,->] (input7.west) -- (s-dashed7);
\draw[path,->] (input8.east) -- (r-dashed8);
\draw[path,->] (input8.east) -- (s-dashed8);
\draw[path,->] (input7.east) -- (r0-dashed8);
\draw[path,->] (input7.east) -- (s0-dashed8);
\draw[path,->] (input8.west) -- (r0-dashed8);
\draw[path,->] (input8.west) -- (s0-dashed8);

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../note.tex"
%%% End:


==> overview_figures/clock.tex <==
% fill white since these will be used in the foreground
\tikzset{box/.style={font=\sffamily,draw, thick, minimum height=1.8cm,minimum width=0.5cm}}
\tikzset{main/.style={box,fill=gray!10}} %,label={below:{\text{Circuit} 1}}}}
\tikzstyle{component}=[fill=white, font=\sffamily,draw, thick, minimum size=0cm,align=center]

\begin{tikzpicture}[
	decoration={markings,mark=at position 0.6 with {\arrow{triangle 60}}},
	path/.style={thick},
	clip=false
	%path/.style={ultra thick,>=stealth,postaction=decorate}
	%every node/.style={
]

% BOXES IN THE BACKGROUND
\begin{pgfonlayer}{background}
\node[main, xshift=0cm, yshift=2cm, align=center, text width=2cm] (dlane) {Deceleration lane};
\end{pgfonlayer}{background}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BITS
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[component,xshift=3cm,yshift=0.75cm]  (b0) at (dlane.north) {${\text{bit}}_0$};
\node[component,xshift=1cm,yshift=0.75cm]  (b1) at (dlane.north) {${\text{bit}}_1$};
\node[xshift=-1cm,yshift=0.75cm]  (bphantom) at (dlane.north) {$\cdots$};
\node[component,xshift=-3cm,yshift=0.75cm]  (bn) at (dlane.north) {${\text{bit}}_n$};
\node[component,xshift=-3cm,yshift=-0.5cm]  (sink) at (dlane.north) {sink};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% s and r
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[component,xshift=0.5cm,yshift=-0.75cm]  (r) at (dlane.south) {$s$};
\node[component,xshift=-0.5cm,yshift=-0.75cm]  (s) at (dlane.south) {$r$};

% EDGES
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Bit 0 to r and s
\draw[path,->] (b0.south) to[out=270,in=270,yshift=-2cm] (r);
\draw[path,->] (b0.south) to[out=270,in=270,yshift=-3cm] (s);

% Bits to Dlane
\draw[path,->] (b0) -- node[right] {} (dlane);
\draw[path,->] (b1) -- node[right] {} (dlane);
\draw[path,->] (bn) -- node[right] {} (dlane);

% Bits to Bits
\draw[path,->] (b0) -- node[right] {} (b1);
\draw[path,->] (b1) -- node[right] {} (bphantom);
\draw[path,->] (bphantom) -- node[right] {} (bn);
\draw[path,->] (bn) -- node[right] {} (sink);

% Dlane to r and s
\draw[path,->] (dlane) -- node[right] {} (r);
\draw[path,->] (dlane) -- node[right] {} (s);

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../note.tex"
%%% End:


==> overview_figures/highlevel.tex <==
% fill white since these will be used in the foreground
\tikzset{box/.style={font=\sffamily,draw, thick, minimum height=1.8cm,minimum width=0.5cm}}
\tikzset{main/.style={box,fill=gray!10}} %,label={below:{\text{Circuit} 1}}}}
\tikzstyle{component}=[fill=white, font=\sffamily,draw, thick, minimum size=0cm,align=center]

\begin{tikzpicture}[
	decoration={markings,mark=at position 0.6 with {\arrow{triangle 60}}},
	path/.style={thick},
	clip=false
	%path/.style={ultra thick,>=stealth,postaction=decorate}
	%every node/.style={
]

% BOXES IN THE BACKGROUND
\begin{pgfonlayer}{background}
\node[main, xshift=0cm, yshift=2cm, align=center, text width=2cm] (circuit0) {$\circuit^0$};
\node[main, xshift=0cm, yshift=-2cm, align=center,text width=2cm] (circuit1) {$\circuit^1$};
\node[main, xshift=-3.5cm, yshift=2cm, align=center, text width=2cm] (clock0) {${\text{Clock}}^0$};
\node[main, xshift=-3.5cm, yshift=-2cm, align=center,text width=2cm] (clock1) {${\text{Clock}}^1$};
\node[main, xshift=2cm, yshift=0cm, align=center, text width=2cm] (inputs0) at (circuit0.east) {${\text{Inputs}}^0$};
\node[main, xshift=2cm, yshift=0cm, align=center,text width=2cm] (inputs1) at (circuit1.east) {${\text{Inputs}}^1$};
\end{pgfonlayer}{background}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% INPUTS/OUTPUTS
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% circuit 0
\node[component,xshift=0cm,yshift=0.5cm]  (r0) at (clock0.east) {$r^0$};
\node[component,xshift=0cm,yshift=-0.5cm]  (s0) at (clock0.east) {$s^0$};

% circuit 1
\node[component,xshift=0cm,yshift=0.5cm]  (r1) at (clock1.east) {$r^1$};
\node[component,xshift=0cm,yshift=-0.5cm]  (s1) at (clock1.east) {$s^1$};

% DASHED INPUTS

% s0 r0 dashed for inputs0
\node[component,dashed, xshift=-0.5cm, yshift=1.25cm]  (r0-dashed-inputs0) at (inputs0.north) {$r^0$};
\node[component,dashed, xshift=0.5cm, yshift=1.25cm]  (s0-dashed-inputs0) at (inputs0.north) {$s^0$};

% s1 r1 dashed for inputs0
\node[component,dashed, xshift=1.25cm,yshift=0.5cm]  (r1-dashed) at (inputs0.east) {$r^1$};
\node[component,dashed, xshift=1.25cm,yshift=-0.5cm]  (s1-dashed) at (inputs0.east) {$s^1$};

% s0 r0 dashed for inputs1
\node[component,dashed, xshift=1.25cm,yshift=0.5cm]  (r0-dashed) at (inputs1.east) {$r^0$};
\node[component,dashed, xshift=1.25cm,yshift=-0.5cm]  (s0-dashed) at (inputs1.east) {$s^0$};

% s1 r1 dashed for inputs1
\node[component,dashed, xshift=0.5cm,yshift=-1.25cm]  (s1-dashed-inputs1) at (inputs1.south) {$s^1$};
\node[component,dashed, xshift=-0.5cm,yshift=-1.25cm]  (r1-dashed-inputs1) at (inputs1.south) {$r^1$};

% EDGES
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Circuits to Inputs 
\draw[path,->] (circuit0) -- node[right] {} (inputs0);
\draw[path,->] (circuit1) -- node[right] {} (inputs1);

% Inputs to Circuits
\draw[path,->] (inputs0) -- node[right] {} (circuit1);
\draw[path,->] (inputs1) -- node[right] {} (circuit0);

% Circuits to Clock
\draw[path,->] (circuit0) -- node[right] {} (s0) ;
\draw[path,->] (circuit0) -- node[right] {} (r0) ;

\draw[path,->] (circuit1) -- node[right] {} (s1) ;
\draw[path,->] (circuit1) -- node[right] {} (r1) ;

% Inputs to Clock
\draw[path,->] (inputs0) -- node[right] {} (s1-dashed) ;
\draw[path,->] (inputs0) -- node[right] {} (r1-dashed) ;
\draw[path,->] (inputs0) -- node[right] {} (s0-dashed-inputs0) ;
\draw[path,->] (inputs0) -- node[right] {} (r0-dashed-inputs0) ;

\draw[path,->] (inputs1) -- node[right] {} (s0-dashed) ;
\draw[path,->] (inputs1) -- node[right] {} (r0-dashed) ;
\draw[path,->] (inputs1) -- node[right] {} (s1-dashed-inputs1) ;
\draw[path,->] (inputs1) -- node[right] {} (r1-dashed-inputs1) ;

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../note.tex"
%%% End:

